Cepheid pulsation models at varying metallicity and DY/DZ

In this paper we present an extended set of nonlinear convective pulsation models at varying the metallicity and DY/DZ ratio. The predicted instability strip and bolometric light curves are discussed by comparing the new models with our previous ones. In particular, the dependence on both metal and helium abundances is investigated. By transforming the bolometric light curves into the observational bands we are able to derive both Period-Color-Luminosity and Wesenheit relations for each selected chemical composition. Synthetic Period-Luminosity relations are obtained by populating the instability strip according to specific assumptions on the number of pulsators and the mass distribution. These theoretical results are compared with recent accurate data by Sandage et al. and Kervella et al., in order to test the predictive capabilities of the models. We confirm our previous results that the theoretical metallicity correction to the Key Project Cepheid distance scale depends both on the period range and DY/DZ ratio, becoming important for periods longer than 20 days and DY/DZ > 1.5.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}                                         
\tablecaption{Intrinsic Parameters and Intensity-averaged Mean Magnitudes and Colors 
for all adopted chemical composition.} 
\tablehead{  
\colhead{ M/M$_{\odot}$} & 
\colhead{ L/L$_{\odot}$} &  
\colhead{ T$_e$ (K)} & 
\colhead{ $\log{P}$} & 
\colhead{ $M_V$} & 
\colhead{ $B-V$\tablenotemark{a}} & 
\colhead{ $V-R$\tablenotemark{a}} & 
\colhead{ $V-I$\tablenotemark{a}} & 
\colhead{ $V-J$\tablenotemark{a}} & 
\colhead{ $V-K$\tablenotemark{a}} } \startdata     \multicolumn{10}{c}{$Z=0.01$, $Y=0.26$} \nl                                                                              
 5 &  3.130 & 5800 &  0.5847  & -3.0322   &  0.5739  &  0.3317  &  0.6752  &  1.0939  &  1.4809  \nl                   
 5 &  3.130 & 5700 &  0.6084  & -3.0135   &  0.6145  &  0.3498  &  0.7091  &  1.1478  &  1.5539  \nl                   
 5 &  3.130 & 5600 &  0.6344  & -2.9952   &  0.6563  &  0.3675  &  0.7421  &  1.2007  &  1.6252  \nl                   
 5 &  3.130 & 5500 &  0.6598  & -2.9758   &  0.6987  &  0.3851  &  0.7746  &  1.2533  &  1.6965  \nl                   
 5 &  3.130 & 5400 &  0.6862  & -2.9553   &  0.7414  &  0.4024  &  0.8067  &  1.3057  &  1.7676  \nl                   
 5 &  3.130 & 5300 &  0.7126  & -2.9338   &  0.7845  &  0.4193  &  0.8384  &  1.3582  &  1.8386  \nl                   
 7 &  3.610 & 5900 &  0.8707  & -4.2567   &  0.5564  &  0.3195  &  0.6485  &  1.0415  &  1.3950  \nl                   
 7 &  3.610 & 5800 &  0.8961  & -4.2404   &  0.5825  &  0.3326  &  0.6748  &  1.0883  &  1.4647  \nl                   
 7 &  3.610 & 5700 &  0.9217  & -4.2222   &  0.6148  &  0.3480  &  0.7045  &  1.1399  &  1.5387  \nl                   
 7 &  3.610 & 5600 &  0.9483  & -4.2022   &  0.6564  &  0.3661  &  0.7384  &  1.1954  &  1.6151  \nl                   
 7 &  3.610 & 5500 &  0.9744  & -4.1810   &  0.7006  &  0.3848  &  0.7729  &  1.2517  &  1.6919  \nl                   
 7 &  3.610 & 5400 &  1.0011  & -4.1579   &  0.7473  &  0.4037  &  0.8080  &  1.3090  &  1.7699  \nl                   
 7 &  3.610 & 5300 &  1.0274  & -4.1344   &  0.7967  &  0.4228  &  0.8432  &  1.3657  &  1.8456  \nl                   
 7 &  3.610 & 5200 &  1.0566  & -4.1077   &  0.8439  &  0.4416  &  0.8779  &  1.4248  &  1.9252  \nl                   
 7 &  3.610 & 5100 &  1.0870  & -4.0730   &  0.8814  &  0.4596  &  0.9128  &  1.4917  &  2.0222  \nl                   
 7 &  3.610 & 5000 &  1.1169  & -4.0350   &  0.9205  &  0.4784  &  0.9493  &  1.5609  &  2.1226  \nl                   
 7 &  3.610 & 4900 &  1.1467  & -3.9978   &  0.9616  &  0.4971  &  0.9849  &  1.6264  &  2.2156  \nl                   
 9 &  3.980 & 5600 &  1.1977  & -5.1335   &  0.6747  &  0.3699  &  0.7429  &  1.1951  &  1.6066  \nl                   
 9 &  3.980 & 5500 &  1.2254  & -5.1085   &  0.6897  &  0.3810  &  0.7673  &  1.2496  &  1.6910  \nl                   
 9 &  3.980 & 5400 &  1.2560  & -5.0792   &  0.7139  &  0.3958  &  0.7978  &  1.3110  &  1.7838  \nl                   
 9 &  3.980 & 5300 &  1.2847  & -5.0492   &  0.7472  &  0.4131  &  0.8320  &  1.3753  &  1.8776  \nl                   
 9 &  3.980 & 5200 &  1.3143  & -5.0149   &  0.7944  &  0.4344  &  0.8722  &  1.4460  &  1.9772  \nl                   
 9 &  3.980 & 5100 &  1.3430  & -4.9801   &  0.8514  &  0.4576  &  0.9145  &  1.5162  &  2.0723  \nl                   
 9 &  3.980 & 5000 &  1.3856  & -4.9386   &  0.9166  &  0.4827  &  0.9597  &  1.5900  &  2.1699  \nl                   
 9 &  3.980 & 4900 &  1.4005  & -4.9089   &  0.9705  &  0.5029  &  0.9964  &  1.6502  &  2.2503 \nl                    
 9 &  3.980 & 4800 &  1.4289  & -4.8724   &  1.0274  &  0.5242  &  1.0350  &  1.7145  &  2.3348\nl                     
 9 &  3.980 & 4700 &  1.4593  & -4.8305   &  1.0816  &  0.5458  &  1.0748  &  1.7834  &  2.4277\nl                     
 9 &  3.980 & 4600 &  1.4894  & -4.7834   &  1.1299  &  0.5673  &  1.1151  &  1.8556  &  2.5283\nl                     
 9 &  3.980 & 4500 &  1.5178  & -4.7380   &  1.1799  &  0.5883  &  1.1538  &  1.9234  &  2.6203\nl                     
  11 & 4.270 &5400 &  1.4504  & -5.8157   &   0.7724 &  0.4082  &  0.8137  &  1.3105  &  1.7611\nl                     
11 &   4.270 &  5300 &   1.4813  &  -5.7839   &   0.7911  &   0.4222  &   0.8427  &   1.3726  &   1.8546   \nl         
11 &   4.270 &  5200 &   1.5123  &  -5.7477   &   0.8176  &   0.4384  &   0.8760  &   1.4409  &   1.9574   \nl         
  11 &   4.270 &  5100 &   1.5425  &  -5.7104   &   0.8591  &   0.4582  &   0.9144  &   1.5119  &   2.0596   \nl       
  11 &   4.270 &  5000 &   1.5738  &  -5.6706   &   0.9128  &   0.4811  &   0.9568  &   1.5855  &   2.1614   \nl       
  11 &   4.270 &  4900 &   1.6043  &  -5.6298   &   0.9693  &   0.5041  &   0.9991  &   1.6581  &   2.2608   \nl       
  11 &   4.270 &  4800 &   1.6334  &  -5.5870   &   1.0279  &   0.5273  &   1.0418  &   1.7306  &   2.3591   \nl       
  11 &   4.270 &  4700 &   1.6633  &  -5.5447   &   1.0855  &   0.5503  &   1.0839  &   1.8024  &   2.4564   \nl       
  11 &   4.270 &  4600 &   1.6922  &  -5.4944   &   1.1422  &   0.5736  &   1.1266  &   1.8762  &   2.5563   \nl       
  11 &   4.270 &  4500 &   1.7220  &  -5.4440   &   1.1972  &   0.5967  &   1.1692  &   1.9501  &   2.6567   \nl       
  11 &   4.270 &  4400 &   1.7517  &  -5.3939   &   1.2478  &   0.6186  &   1.2100  &   2.0214  &   2.7538   \nl       
  11 &   4.270 &  4300 &   1.7827  &  -5.3392   &   1.2984  &   0.6415  &   1.2527  &   2.0958  &   2.8552   \nl       
  11 &   4.270 &  4200 &   1.8114  &  -5.2890   &   1.3422  &   0.6620  &   1.2908  &   2.1619  &   2.9452   \nl\nl     
  \multicolumn{10}{c}{$Z=0.02$, $Y=0.25$} \nl                                                                              
 5   & 3.000   &5700   & 0.5022    &-2.6969     & 0.6616    & 0.3592    & 0.7103    & 1.1472    & 1.5405    \nl        
 5   & 3.000   &5600   & 0.5287    &-2.6769     & 0.7054    & 0.3778    & 0.7444    & 1.2030    & 1.6148    \nl        
 5   & 3.000   &5500   & 0.5548    &-2.6564     & 0.7513    & 0.3965    & 0.7781    & 1.2581    & 1.6877    \nl        
 5   & 3.000   &5400   & 0.5817    &-2.6331     & 0.7962    & 0.4150    & 0.8115    & 1.3147    & 1.7635    \nl        
 5   & 3.000   &5300   & 0.6076    &-2.6089     & 0.8423    & 0.4335    & 0.8447    & 1.3714    & 1.8385     \nl       
 7   & 3.490   &5600   & 0.8535    &-3.9169     & 0.7181    & 0.3788    & 0.7450    & 1.1982    & 1.6020     \nl       
 7   & 3.490   &5500   & 0.8798    &-3.8934     & 0.7574    & 0.3963    & 0.7772    & 1.2553    & 1.6805     \nl       
 7   & 3.490   &5400   & 0.9049    &-3.8685     & 0.8021    & 0.4152    & 0.8111    & 1.3143    & 1.7604     \nl       
 7   & 3.490   &5300   & 0.9340    &-3.8414     & 0.8511    & 0.4352    & 0.8467    & 1.3759    & 1.8425     \nl       
 7   & 3.490   &5200   & 0.9609    &-3.8122     & 0.8994    & 0.4549    & 0.8820    & 1.4383    & 1.9255     \nl       
 7   & 3.490   &5100   & 0.9884    &-3.7804     & 0.9490    & 0.4751    & 0.9173    & 1.5024    & 2.0104     \nl       
 7   & 3.490   &5000   & 1.0182    &-3.7448     & 0.9958    & 0.4949    & 0.9520    & 1.5692    & 2.1012     \nl       
 7   & 3.490   &4900   & 1.0470    &-3.7038     & 1.0387    & 0.5144    & 0.9874    & 1.6400    & 2.2005     \nl       
 7   & 3.490   &4800   & 1.0767    &-3.6618     & 1.0851    & 0.5345    & 1.0236    & 1.7102    & 2.2970     \nl       
 9   & 3.860   &5300   & 1.1854    &-4.7644     & 0.8238    & 0.4286    & 0.8363    & 1.3758    & 1.8501     \nl       
 9   & 3.860   &5200   & 1.2143    &-4.7291     & 0.8494    & 0.4445    & 0.8669    & 1.4426    & 1.9492     \nl       
 9   & 3.860   &5100   & 1.2437    &-4.6901     & 0.8903    & 0.4648    & 0.9045    & 1.5157    & 2.0536     \nl       
 9   & 3.860   &5000   & 1.2736    &-4.6481     & 0.9407    & 0.4875    & 0.9456    & 1.5915    & 2.1588     \nl       
 9   & 3.860   &4900   & 1.3035    &-4.6050     & 1.0006    & 0.5118    & 0.9889    & 1.6673    & 2.2609     \nl       
 9   & 3.860   &4800   & 1.3328    &-4.5619     & 1.0651    & 0.5364    & 1.0320    & 1.7410    & 2.3573     \nl       
 9   & 3.860   &4700   & 1.3613    &-4.5177     & 1.1260    & 0.5601    & 1.0732    & 1.8132    & 2.4513     \nl       
 9   & 3.860   &4600   & 1.3912    &-4.4706     & 1.1857    & 0.5836    & 1.1142    & 1.8868    & 2.5471     \nl       
 9   & 3.860   &4500   & 1.4219    &-4.4199     & 1.2427    & 0.6070    & 1.1555    & 1.9622    & 2.6466     \nl       
 9   & 3.860   &4400   & 1.4524    &-4.3675     & 1.2942    & 0.6296    & 1.1962    & 2.0366    & 2.7459     \nl       
 11 &   4.150 &  5000 &   1.4715  &  -5.3850   &   0.9853  &   0.4940  &   0.9522  &   1.5839  &   2.1276    \nl       
 11 &   4.150 &  4900 &   1.5014  &  -5.3387   &   1.0264  &   0.5146  &   0.9904  &   1.6610  &   2.2382    \nl       
 11 &   4.150 &  4800 &   1.5322  &  -5.2908   &   1.0783  &   0.5376  &   1.0323  &   1.7393  &   2.3469    \nl       
 11 &   4.150 &  4700 &   1.5643  &  -5.2368   &   1.1336  &   0.5627  &   1.0779  &   1.8237  &   2.4640    \nl       
 11 &   4.150 &  4600 &   1.5950  &  -5.1810   &   1.1900  &   0.5879  &   1.1235  &   1.9068  &   2.5781    \nl       
 11 &   4.150 &  4500 &   1.6266  &  -5.1236   &   1.2465  &   0.6131  &   1.1690  &   1.9894  &   2.6903    \nl       
 11 &   4.150 &  4400 &   1.6587  &  -5.0685   &   1.3019  &   0.6370  &   1.2119  &   2.0666  &   2.7928    \nl       
 11 &   4.150 &  4300 &   1.6904  &  -5.0184   &   1.3603  &   0.6597  &   1.2516  &   2.1373  &   2.8815    \nl\nl     
  \multicolumn{10}{c}{$Z=0.02$, $Y=0.26$} \nl                                                                              
 5   & 3.024   &5800   & 0.4997    &-2.7808     & 0.6287    & 0.3437    & 0.6814    & 1.0969    & 1.4708     \nl       
 5   & 3.024   &5700   & 0.5247    &-2.7629     & 0.6712    & 0.3619    & 0.7148    & 1.1503    & 1.5418     \nl       
 5   & 3.024   &5600   & 0.5498    &-2.7453     & 0.7142    & 0.3795    & 0.7468    & 1.2016    & 1.6095     \nl       
 5   & 3.024   &5500   & 0.5760    &-2.7252     & 0.7570    & 0.3972    & 0.7787    & 1.2543    & 1.6801     \nl       
 5   & 3.024   &5400   & 0.6015    &-2.7050     & 0.8000    & 0.4144    & 0.8097    & 1.3057    & 1.7480     \nl       
 7   & 3.512   &5700   & 0.8450    &-3.9926     & 0.6671    & 0.3584    & 0.7081    & 1.1418    & 1.5287     \nl       
 7   & 3.512   &5600   & 0.8700    &-3.9719     & 0.7109    & 0.3771    & 0.7422    & 1.1982    & 1.6044     \nl       
 7   & 3.512   &5500   & 0.8972    &-3.9494     & 0.7591    & 0.3967    & 0.7777    & 1.2561    & 1.6815     \nl       
 7   & 3.512   &5400   & 0.9237    &-3.9252     & 0.8059    & 0.4160    & 0.8123    & 1.3146    & 1.7597     \nl       
 7   & 3.512   &5300   & 0.9503    &-3.8995     & 0.8520    & 0.4349    & 0.8461    & 1.3731    & 1.8376     \nl       
 7   & 3.512   &5200   & 0.9783    &-3.8718     & 0.9005    & 0.4542    & 0.8806    & 1.4328    & 1.9158     \nl       
 7   & 3.512   &5100   & 1.0048    &-3.8410     & 0.9451    & 0.4731    & 0.9136    & 1.4944    & 1.9989     \nl       
 7   & 3.512   &5000   & 1.0352    &-3.8025     & 0.9852    & 0.4918    & 0.9476    & 1.5641    & 2.0974     \nl       
 7   & 3.512   &4900   & 1.0619    &-3.7715     & 1.0357    & 0.5111    & 0.9800    & 1.6228    & 2.1727     \nl       
 9   & 3.878   &5500   & 1.1442    &-4.8652     & 0.7425    & 0.3919    & 0.7696    & 1.2533    & 1.6811     \nl       
 9   & 3.878   &5400   & 1.1725    &-4.8352     & 0.7697    & 0.4076    & 0.7995    & 1.3160    & 1.7723     \nl       
 9   & 3.878   &5300   & 1.2016    &-4.8019     & 0.8101    & 0.4271    & 0.8356    & 1.3851    & 1.8696     \nl       
 9   & 3.878   &5200   & 1.2308    &-4.7657     & 0.8578    & 0.4487    & 0.8747    & 1.4576    & 1.9701     \nl       
 9   & 3.878   &5100   & 1.2590    &-4.7290     & 0.9069    & 0.4701    & 0.9130    & 1.5277    & 2.0663     \nl       
 9   & 3.878   &5000   & 1.2875    &-4.6910     & 0.9618    & 0.4925    & 0.9530    & 1.5983    & 2.1616     \nl       
 9   & 3.878   &4900   & 1.3159    &-4.6542     & 1.0232    & 0.5153    & 0.9925    & 1.6649    & 2.2477     \nl       
 9   & 3.878   &4800   & 1.3434    &-4.6168     & 1.0795    & 0.5367    & 1.0296    & 1.7298    & 2.3319     \nl       
 9   & 3.878   &4700   & 1.3727    &-4.5788     & 1.1353    & 0.5576    & 1.0656    & 1.7939    & 2.4139     \nl       
 9   & 3.878   &4600   & 1.4012    &-4.5405     & 1.1906    & 0.5776    & 1.0998    & 1.8562    & 2.4926     \nl       
 11 &   4.171 &  5300 &   1.4007  &  -5.5445   &   0.8462  &   0.4333  &   0.8431  &   1.3778  &   1.8441    \nl       
 11 &   4.171 &  5200 &   1.4310  &  -5.5073   &   0.8760  &   0.4504  &   0.8752  &   1.4478  &   1.9457    \nl       
 11 &   4.171 &  5100 &   1.4610  &  -5.4690   &   0.9252  &   0.4720  &   0.9140  &   1.5207  &   2.0465    \nl       
 11 &   4.171 &  5000 &   1.4912  &  -5.4291   &   0.9786  &   0.4942  &   0.9539  &   1.5937  &   2.1460    \nl       
 11 &   4.171 &  4900 &   1.5197  &  -5.3866   &   1.0320  &   0.5166  &   0.9940  &   1.6674  &   2.2466    \nl       
 11 &   4.171 &  4800 &   1.5494  &  -5.3412   &   1.0870  &   0.5397  &   1.0352  &   1.7427  &   2.3486    \nl       
 11 &   4.171 &  4700 &   1.5794  &  -5.2951   &   1.1420  &   0.5625  &   1.0756  &   1.8163  &   2.4473    \nl       
 11 &   4.171 &  4600 &   1.6088  &  -5.2474   &   1.1951  &   0.5848  &   1.1154  &   1.8893  &   2.5453    \nl       
 11 &   4.171 &  4500 &   1.6387  &  -5.1969   &   1.2481  &   0.6073  &   1.1557  &   1.9634  &   2.6448    \nl       
 11 &   4.171 &  4400 &   1.6680  &  -5.1480   &   1.2980  &   0.6287  &   1.1940  &   2.0335  &   2.7382    \nl       
 11 &   4.171 &  4300 &   1.6974  &  -5.1023   &   1.3460  &   0.6483  &   1.2292  &   2.0976  &   2.8215    \nl\nl     
  \multicolumn{10}{c}{$Z=0.03$, $Y=0.275$} \nl                                                                             
 5   & 2.997   &5800   & 0.4842    &-2.7230     & 0.6495    & 0.3676    & 0.6978    & 1.0950    & 1.4588     \nl       
 5   & 2.997   &5700   & 0.5089    &-2.7044     & 0.6868    & 0.3853    & 0.7300    & 1.1487    & 1.5320     \nl       
 5   & 2.997   &5600   & 0.5343    &-2.6839     & 0.7295    & 0.4044    & 0.7642    & 1.2045    & 1.6067     \nl       
 5   & 2.997   &5500   & 0.5601    &-2.6612     & 0.7743    & 0.4242    & 0.7991    & 1.2619    & 1.6832     \nl       
 5   & 2.997   &5400   & 0.5865    &-2.6364     & 0.8202    & 0.4442    & 0.8345    & 1.3205    & 1.7612     \nl       
 5   & 2.997   &5300   & 0.6123    &-2.6098     & 0.8662    & 0.4639    & 0.8697    & 1.3799    & 1.8398     \nl       
 5   & 2.997   &5200   & 0.6399    &-2.5814     & 0.9125    & 0.4833    & 0.9043    & 1.4397    & 1.9187      \nl      
 7   & 3.486   &5400   & 0.9110    &-3.8632     & 0.8374    & 0.4469    & 0.8382    & 1.3212    & 1.7557      \nl      
 7   & 3.486   &5300   & 0.9381    &-3.8350     & 0.8810    & 0.4664    & 0.8732    & 1.3829    & 1.8384      \nl      
 7   & 3.486   &5200   & 0.9657    &-3.8039     & 0.9261    & 0.4864    & 0.9090    & 1.4470    & 1.9246      \nl      
 7   & 3.486   &5100   & 0.9939    &-3.7693     & 0.9666    & 0.5057    & 0.9442    & 1.5144    & 2.0180      \nl      
 7   & 3.486   &5000   & 1.0238    &-3.7304     & 1.0048    & 0.5255    & 0.9811    & 1.5862    & 2.1208      \nl      
 7   & 3.486   &4900   & 1.0534    &-3.6878     & 1.0451    & 0.5466    & 1.0202    & 1.6606    & 2.2273      \nl      
 7   & 3.486   &4850   & 1.0680    &-3.6645     & 1.0676    & 0.5579    & 1.0410    & 1.6990    & 2.2814      \nl      
 7   & 3.486   &4750   & 1.0977    &-3.6170     & 1.1208    & 0.5813    & 1.0829    & 1.7734    & 2.3808      \nl      
 9   & 3.852   &5100   & 1.2434    &-4.6794     & 0.9333    & 0.4984    & 0.9351    & 1.5179    & 2.0343      \nl      
 9   & 3.852   &5000   & 1.2742    &-4.6367     & 0.9723    & 0.5195    & 0.9747    & 1.5938    & 2.1431      \nl      
 9   & 3.852   &4900   & 1.3027    &-4.5936     & 1.0279    & 0.5438    & 1.0181    & 1.6689    & 2.2449      \nl      
 9   & 3.852   &4800   & 1.3330    &-4.5447     & 1.0931    & 0.5710    & 1.0659    & 1.7498    & 2.3521      \nl      
 9   & 3.852   &4700   & 1.3628    &-4.4950     & 1.1554    & 0.5972    & 1.1119    & 1.8286    & 2.4556      \nl      
 9   & 3.852   &4600   & 1.3921    &-4.4444     & 1.2130    & 0.6220    & 1.1562    & 1.9055    & 2.5575      \nl      
 9   & 3.852   &4500   & 1.4237    &-4.3866     & 1.2722    & 0.6486    & 1.2041    & 1.9893    & 2.6691      \nl      
 9   & 3.852   &4400   & 1.4552    &-4.3275     & 1.3248    & 0.6744    & 1.2513    & 2.0710    & 2.7795      \nl      
 11 &   4.144 &  4900 &   1.5031  &  -5.3324   &   1.1048  &   0.5576  &   1.0323  &   1.6670  &   2.2087     \nl      
 11 &   4.144 &  4800 &   1.5364  &  -5.2787   &   1.1247  &   0.5757  &   1.0697  &   1.7493  &   2.3352     \nl      
 11 &   4.144 &  4700 &   1.5666  &  -5.2236   &   1.1692  &   0.5995  &   1.1148  &   1.8334  &   2.4552     \nl      
 11 &   4.144 &  4600 &   1.5988  &  -5.1656   &   1.2220  &   0.6255  &   1.1629  &   1.9189  &   2.5742     \nl      
 11 &   4.144 &  4500 &   1.6311  &  -5.1032   &   1.2779  &   0.6527  &   1.2132  &   2.0073  &   2.6958     \nl      
 11 &   4.144 &  4400 &   1.6623  &  -5.0370   &   1.3324  &   0.6804  &   1.2648  &   2.0970  &   2.8194     \nl      
 11 &   4.144 &  4300 &   1.6943  &  -4.9686   &   1.3862  &   0.7085  &   1.3171  &   2.1866  &   2.9418     \nl      
 11 &   4.144 &  4200 &   1.7252  &  -4.8985   &   1.4363  &   0.7365  &   1.3700  &   2.2751  &   3.0633     \nl      
 11 &   4.144 &  4100 &   1.7582  &  -4.8292   &   1.4847  &   0.7648  &   1.4227  &   2.3604  &   3.1791     \nl\nl    
  \multicolumn{10}{c}{$Z=0.03$, $Y=0.335$} \nl                                                                             
 5   & 3.113   &5600   & 0.6332    &-2.9768     & 0.7434    & 0.4078    & 0.7683    & 1.2049    & 1.6029      \nl      
 5   & 3.113   &5500   & 0.6590    &-2.9541     & 0.7842    & 0.4263    & 0.8016    & 1.2616    & 1.6795      \nl      
 5   & 3.113   &5400   & 0.6854    &-2.9292     & 0.8282    & 0.4457    & 0.8365    & 1.3202    & 1.7580      \nl      
 5   & 3.113   &5300   & 0.7122    &-2.9021     & 0.8731    & 0.4651    & 0.8714    & 1.3804    & 1.8381      \nl      
 7   & 3.603   &5300   & 1.0387    &-4.1275     & 0.8877    & 0.4676    & 0.8749    & 1.3832    & 1.8360      \nl      
 7   & 3.603   &5200   & 1.0689    &-4.0922     & 0.8880    & 0.4783    & 0.8992    & 1.4520    & 1.9468      \nl      
 7   & 3.603   &5100   & 1.0989    &-4.0560     & 0.9310    & 0.4995    & 0.9382    & 1.5239    & 2.0479      \nl      
 7   & 3.603   &5000   & 1.1279    &-4.0156     & 0.9812    & 0.5225    & 0.9796    & 1.5976    & 2.1489      \nl      
 7   & 3.603   &4900   & 1.1579    &-3.9710     & 1.0418    & 0.5477    & 1.0238    & 1.6730    & 2.2479      \nl      
 7   & 3.603   &4800   & 1.1838    &-3.9276     & 1.0940    & 0.5706    & 1.0644    & 1.7438    & 2.3429      \nl      
 7   & 3.603   &4700   & 1.2134    &-3.8834     & 1.1654    & 0.5960    & 1.1073    & 1.8152    & 2.4288      \nl      
 9   & 3.968   &4900   & 1.4080    &-4.8924     & 1.1006    & 0.5571    & 1.0322    & 1.6684    & 2.2130      \nl      
 9   & 3.968   &4800   & 1.4390    &-4.8430     & 1.1405    & 0.5782    & 1.0721    & 1.7479    & 2.3266      \nl      
 9   & 3.968   &4700   & 1.4703    &-4.7902     & 1.1872    & 0.6015    & 1.1155    & 1.8294    & 2.4409      \nl      
 9   & 3.968   &4600   & 1.4986    &-4.7334     & 1.2301    & 0.6252    & 1.1605    & 1.9122    & 2.5595      \nl      
 9   & 3.968   &4500   & 1.5328    &-4.6755     & 1.2915    & 0.6519    & 1.2083    & 1.9966    & 2.6706      \nl      
 9   & 3.968   &4400   & 1.5648    &-4.6147     & 1.3447    & 0.6780    & 1.2563    & 2.0805    & 2.7840      \nl      
 11 &   4.260 &  4700 &   1.6789  &  -5.5215   &   1.2221  &   0.6073  &   1.1211  &   1.8346  &   2.4317     \nl      
 11 &   4.260 &  4600 &   1.7106  &  -5.4602   &   1.2612  &   0.6308  &   1.1673  &   1.9227  &   2.5598     \nl      
 11 &   4.260 &  4500 &   1.7427  &  -5.3963   &   1.3065  &   0.6564  &   1.2163  &   2.0111  &   2.6865     \nl      
 11 &   4.260 &  4400 &   1.7755  &  -5.3288   &   1.3588  &   0.6839  &   1.2681  &   2.1022  &   2.8131     \nl      
 11 &   4.260 &  4300 &   1.8081  &  -5.2585   &   1.4089  &   0.7119  &   1.3211  &   2.1934  &   2.9401     \nl      
 11 &   4.260 &  4200 &   1.8397  &  -5.1876   &   1.4581  &   0.7400  &   1.3742  &   2.2822  &   3.0624     \nl      
 11 &   4.260 &  4100 &   1.8720  &  -5.1140   &   1.5041  &   0.7689  &   1.4289  &   2.3714  &   3.1861     \nl\nl    
  \multicolumn{10}{c}{$Z=0.04$, $Y=0.25$} \nl                                                                              
 5   & 2.900   &5700   & 0.4302    &-2.4620     & 0.7063    & 0.4103    & 0.7492    & 1.1538    & 1.5315      \nl      
 5   & 2.900   &5600   & 0.4570    &-2.4402     & 0.7501    & 0.4310    & 0.7854    & 1.2115    & 1.6080      \nl      
 5   & 2.900   &5500   & 0.4818    &-2.4175     & 0.7923    & 0.4509    & 0.8205    & 1.2687    & 1.6843      \nl      
 5   & 2.900   &5400   & 0.5071    &-2.3921     & 0.8383    & 0.4720    & 0.8572    & 1.3283    & 1.7631      \nl      
 5   & 2.900   &5300   & 0.5339    &-2.3650     & 0.8851    & 0.4931    & 0.8941    & 1.3892    & 1.8430      \nl      
 5   & 2.900   &5200   & 0.5613    &-2.3358     & 0.9321    & 0.5140    & 0.9310    & 1.4506    & 1.9233      \nl      
 7   & 3.390   &5300   & 0.8588    &-3.5932     & 0.8975    & 0.4950    & 0.8958    & 1.3894    & 1.8385      \nl      
 7   & 3.390   &5200   & 0.8853    &-3.5627     & 0.9430    & 0.5159    & 0.9330    & 1.4538    & 1.9246      \nl      
 7   & 3.390   &5100   & 0.9132    &-3.5294     & 0.9909    & 0.5372    & 0.9708    & 1.5193    & 2.0113      \nl      
 7   & 3.390   &5000   & 0.9423    &-3.4907     & 1.0403    & 0.5597    & 1.0111    & 1.5914    & 2.1080      \nl      
 7   & 3.390   &4900   & 0.9719    &-3.4460     & 1.0830    & 0.5817    & 1.0519    & 1.6660    & 2.2125      \nl      
 7   & 3.390   &4800   & 1.0015    &-3.3965     & 1.1237    & 0.6048    & 1.0953    & 1.7442    & 2.3247      \nl      
 7   & 3.390   &4700   & 1.0308    &-3.3531     & 1.1835    & 0.6289    & 1.1378    & 1.8167    & 2.4156      \nl      
 9   & 3.750   &5000   & 1.1887    &-4.3744     & 0.9726    & 0.5472    & 1.0004    & 1.6019    & 2.1502      \nl      
 9   & 3.750   &4900   & 1.2183    &-4.3270     & 1.0251    & 0.5733    & 1.0478    & 1.6826    & 2.2616      \nl      
 9   & 3.750   &4800   & 1.2478    &-4.2791     & 1.0877    & 0.6013    & 1.0968    & 1.7624    & 2.3679      \nl      
 9   & 3.750   &4700   & 1.2770    &-4.2282     & 1.1545    & 0.6302    & 1.1474    & 1.8438    & 2.4741      \nl      
 9   & 3.750   &4600   & 1.3071    &-4.1783     & 1.2181    & 0.6574    & 1.1950    & 1.9213    & 2.5738      \nl      
 9   & 3.750   &4500   & 1.3381    &-4.1223     & 1.2825    & 0.6863    & 1.2464    & 2.0060    & 2.6835      \nl      
 11 &   4.040 &  4800 &   1.4305  &  -5.0212   &   1.1526  &   0.6089  &   1.1009  &   1.7526  &   2.3213     \nl      
 11 &   4.040 &  4700 &   1.4630  &  -4.8981   &   1.2099  &   0.6451  &   1.1712  &   1.8803  &   2.5061     \nl      
 11 &   4.040 &  4600 &   1.4945  &  -4.9014   &   1.2390  &   0.6607  &   1.1998  &   1.9290  &   2.5745     \nl      
 11 &   4.040 &  4500 &   1.5264  &  -4.8382   &   1.2929  &   0.6892  &   1.2526  &   2.0182  &   2.6976     \nl      
 11 &   4.040 &  4400 &   1.5585  &  -4.7695   &   1.3475  &   0.7190  &   1.3083  &   2.1112  &   2.8254     \nl      
 11 &   4.040 &  4300 &   1.5900  &  -4.6986   &   1.4023  &   0.7492  &   1.3649  &   2.2039  &   2.9514     \nl      
 11 &   4.040 &  4200 &   1.6224  &  -4.6270   &   1.4561  &   0.7803  &   1.4222  &   2.2953  &   3.0740     \nl\nl    

  \multicolumn{10}{c}{$Z=0.04$, $Y=0.29$}  \nl                                                                             
 5   & 2.986   &5800   & 0.4783    &-2.6993     & 0.6883    & 0.3966    & 0.7227    & 1.1016    & 1.4554      \nl      
 5   & 2.986   &5700   & 0.5033    &-2.6805     & 0.7191    & 0.4134    & 0.7528    & 1.1538    & 1.5275      \nl      
 5   & 2.986   &5600   & 0.5287    &-2.6594     & 0.7573    & 0.4323    & 0.7864    & 1.2093    & 1.6022      \nl      
 5   & 2.986   &5500   & 0.5546    &-2.6361     & 0.7999    & 0.4523    & 0.8217    & 1.2668    & 1.6789      \nl      
 5   & 2.986   &5400   & 0.5810    &-2.6107     & 0.8446    & 0.4730    & 0.8578    & 1.3263    & 1.7574      \nl      
 5   & 2.986   &5300   & 0.6079    &-2.5830     & 0.8905    & 0.4939    & 0.8945    & 1.3873    & 1.8375      \nl      
 7   & 3.475   &5300   & 0.9339    &-3.8080     & 0.9059    & 0.4968    & 0.8980    & 1.3895    & 1.8355      \nl      
 7   & 3.475   &5200   & 0.9626    &-3.7754     & 0.9375    & 0.5144    & 0.9313    & 1.4554    & 1.9294      \nl      
 7   & 3.475   &5100   & 0.9907    &-3.7401     & 0.9724    & 0.5338    & 0.9681    & 1.5248    & 2.0286      \nl      
 7   & 3.475   &5000   & 1.0200    &-3.7001     & 1.0125    & 0.5555    & 1.0086    & 1.5984    & 2.1331      \nl      
 7   & 3.475   &4900   & 1.0498    &-3.6560     & 1.0560    & 0.5785    & 1.0509    & 1.6736    & 2.2385      \nl      
 7   & 3.475   &4800   & 1.0794    &-3.6071     & 1.1110    & 0.6042    & 1.0968    & 1.7516    & 2.3429      \nl      
 9   & 3.841   &4900   & 1.2981    &-4.5695     & 1.0863    & 0.5826    & 1.0549    & 1.6751    & 2.2241      \nl      
 9   & 3.841   &4800   & 1.3285    &-4.5198     & 1.1334    & 0.6068    & 1.1000    & 1.7555    & 2.3358      \nl      
 9   & 3.841   &4700   & 1.3585    &-4.4680     & 1.1883    & 0.6328    & 1.1473    & 1.8368    & 2.4456      \nl      
 9   & 3.841   &4600   & 1.3894    &-4.4122     & 1.2444    & 0.6597    & 1.1962    & 1.9205    & 2.5584      \nl      
 9   & 3.841   &4500   & 1.4211    &-4.3524     & 1.2991    & 0.6872    & 1.2467    & 2.0060    & 2.6741         \nl   
 9   & 3.841   &4400   & 1.4527    &-4.2908     & 1.3525    & 0.7149    & 1.2978    & 2.0908    & 2.7881         \nl   
 11 &   4.133 &  4700 &   1.5648  &  -5.1754   &   1.2397  &   0.6459  &   1.1680  &   1.8694  &   2.4729        \nl   
 11 &   4.133 &  4600 &   1.5961  &  -5.1380   &   1.2571  &   0.6624  &   1.2009  &   1.9288  &   2.5644        \nl   
 11 &   4.133 &  4500 &   1.6283  &  -5.0739   &   1.3082  &   0.6905  &   1.2535  &   2.0187  &   2.6897        \nl   
 11 &   4.133 &  4400 &   1.6593  &  -5.0053   &   1.3607  &   0.7198  &   1.3085  &   2.1112  &   2.8177        \nl   
 11 &   4.133 &  4300 &   1.6925  &  -4.9329   &   1.4132  &   0.7500  &   1.3656  &   2.2053  &   2.9474        \nl   
 11 &   4.133 &  4200 &   1.7257  &  -4.8584   &   1.4640  &   0.7808  &   1.4238  &   2.2992  &   3.0763        \nl   
 11 &   4.133 &  4100 &   1.7565  &  -4.7832   &   1.5122  &   0.8121  &   1.4821  &   2.3908  &   3.2016        \nl 
\enddata  \tablenotetext{a}{Intensity weighted mean colors.} 
\end{deluxetable}    
\hspace{-1truecm} 
\begin{deluxetable}{cccccc} 
\tablecaption{Predicted intensity weighted Period-Luminosity-Color relations} 
\tablehead{ \colhead{Y\tablenotemark{a}} & 
\colhead{Z\tablenotemark{b}} & \colhead{$\alpha$\tablenotemark{c}} & 
\colhead{$\beta$\tablenotemark{d}} & 
\colhead{$\gamma$\tablenotemark{e}} & 
\colhead{$\sigma$\tablenotemark{f}} } \startdata 
\multicolumn{6}{c}{$<M_V>=\alpha+\beta \log{P}+\gamma ( <B>-<V> )$} 
\nl &     &         &          &         &         \nl 0.25  & 0.004 
&-2.54 & -3.52 & 2.79 &  0.04\nl & 
&$\pm$0.04\tablenotemark{e}&$\pm$0.03&$\pm$0.07& \nl 0.25  & 0.008 
&-2.63 & -3.55 & 2.83 & 0.03\nl & 
&$\pm$0.04&$\pm$0.03&$\pm$0.06& \nl 0.26  & 0.01  &-2.65 & -3.66 & 
2.95  & 0.05 \nl &       &$\pm$0.04&$\pm$0.07&$\pm$0.05& \nl 0.25  & 
0.02  &-2.83 & -3.57 & 2.81 &  0.05\nl & 
&$\pm$0.05&$\pm$0.05&$\pm$0.09& \nl 0.26  & 0.02  &-2.78 & -3.59 & 
2.77 &  0.04\nl &       &$\pm$0.04&$\pm$0.02&$\pm$0.07& \nl 0.28  & 
0.02  &-2.98 & -3.72 & 3.27 & 0.07\nl & 
&$\pm$0.07&$\pm$0.10&$\pm$0.18& \nl 0.31  & 0.02  &-2.79 & -3.79 & 
3.10 & 0.03\nl  &       &$\pm$0.03&$\pm$0.04&$\pm$0.07& \nl 0.275  & 
0.03 &-3.04 & -3.75 & 3.18 & 0.06\nl & 
&$\pm$0.06&$\pm$0.07&$\pm$0.13& \nl 0.31  & 0.03  &-3.10 & -3.81 & 
3.34 &  0.06  \nl  &       &$\pm$0.06&$\pm$0.08&$\pm$0.13& \nl 0.335 
& 0.03  &-3.06 & -3.89 & 3.41 &  0.06 \nl  &       &$\pm$0.07 
&$\pm$0.12 &$\pm$0.22 & \nl 0.25  & 0.04  &-2.89 & -3.56 & 2.72 & 
0.07\nl &       &$\pm$0.08&$\pm$0.11&$\pm$0.21& \nl 0.29  & 0.04 
&-3.32 & -3.99 & 2.61 & 0.04\nl & 
&$\pm$0.04&$\pm$0.09&$\pm$0.16& \nl 0.33  & 0.04  &-3.12 & -3.76 & 
3.24 &  0.14   \nl  &       &$\pm$0.14&$\pm$0.15&$\pm$0.28& \nl &    & 
&         &         &         \nl 
\multicolumn{6}{c}{$<M_V>=\alpha+\beta \log{P}+\gamma (<V>-<R>)$} 
\nl &      &         &         &         &         \nl 0.25  & 0.004 
&-3.28 & -3.57 & 6.93 & 0.03 \nl & 
&$\pm$0.03&$\pm$0.02&$\pm$0.12& \nl 0.25  & 0.008 &-3.31 & -3.59 & 
6.97 & 0.03 \nl &       &$\pm$0.03&$\pm$0.02&$\pm$0.11& \nl 0.26  & 
0.01  &-3.25 & -3.70 & 7.04 & 0.03 \nl & 
&$\pm$0.03&$\pm$0.02&$\pm$0.09& \nl 0.25  & 0.02  &-3.35 & -3.65 & 
6.79 & 0.03 \nl &       &$\pm$0.03&$\pm$0.03&$\pm$0.12& \nl 0.26  & 
0.02  &-3.33 & -3.66 & 6.79 & 0.02 \nl & 
&$\pm$0.02&$\pm$0.02&$\pm$0.10& \nl 0.28  & 0.02  &-3.40 & -3.62 & 
7.09 & 0.04 \nl &       &$\pm$0.04&$\pm$0.05&$\pm$0.18& \nl 0.31  & 
0.02  &-3.31 & -3.74 & 7.13 & 0.02    \nl  & 
&$\pm$0.02&$\pm$0.02&$\pm$0.08& \nl 0.275 & 0.03  &-3.42 & -3.70 & 
6.66 & 0.03 \nl &       &$\pm$0.03&$\pm$0.03&$\pm$0.12& \nl 0.31  & 
0.03  &-3.39 & -3.69 & 6.66 & 0.02    \nl  & 
&$\pm$0.02&$\pm$0.02&$\pm$0.06& \nl 0.335  & 0.03  &-3.43 & -3.72 & 
6.87 & 0.02   \nl  &       &$\pm$0.02 &$\pm$0.04 &$\pm$0.14 & \nl 0.25 
& 0.04  &-3.39 & -3.66 & 6.03 & 0.04 \nl & 
&$\pm$0.04&$\pm$0.06&$\pm$0.25& \nl 0.29  & 0.04  &-3.53 & -3.74 & 
6.55 & 0.02 \nl &       &$\pm$0.02&$\pm$0.03&$\pm$0.10& \nl 0.33  & 
0.04  &-3.44 & -3.64 & 6.31 &  0.04   \nl  & 
&$\pm$0.04&$\pm$0.03&$\pm$0.12& \nl &    &          &         & 
&         \nl 
\multicolumn{6}{c}{$<M_V>=\alpha+\beta \log{P}+\gamma (<V>-<I>)$} 
\nl &       &         &         &         &         \nl 0.25  & 0.004 
&-3.55 & -3.58 & 3.75 & 0.03 \nl & 
&$\pm$0.03&$\pm$0.03&$\pm$0.07& \nl 0.25  & 0.008 &-3.54 & -3.59 & 
3.74 & 0.03 \nl &       &$\pm$0.03&$\pm$0.02&$\pm$0.06& \nl 0.26  & 
0.01  &-3.46 & -3.71 & 3.78 & 0.02 \nl & 
&$\pm$0.02&$\pm$0.02&$\pm$0.04& \nl 0.25  & 0.02  &-3.60 & -3.67 & 
3.81 & 0.02 \nl &       &$\pm$0.02&$\pm$0.02&$\pm$0.06& \nl 0.26  & 
0.02  &-3.60 & -3.68 & 3.83 & 0.02 \nl & 
&$\pm$0.02&$\pm$0.02&$\pm$0.05& \nl 0.28  & 0.02  &-3.61 & -3.59 & 
3.85 & 0.03 \nl &       &$\pm$0.03&$\pm$0.04&$\pm$0.09& \nl 0.31  & 
0.02  &-3.56 & -3.73 & 3.94 & 0.02    \nl  & 
&$\pm$0.02&$\pm$0.02&$\pm$0.08& \nl 0.275 & 0.03  &-3.50 & -3.69 & 
3.63 & 0.02 \nl &       &$\pm$0.02&$\pm$0.02&$\pm$0.05& \nl 0.31  & 
0.03  &-3.45 & -3.65 & 3.58 & 0.01    \nl  & 
&$\pm$0.01&$\pm$0.01&$\pm$0.03& \nl 0.33  & 0.03  &-3.49 & -3.67  & 
3.68 & 0.01    \nl  &       &$\pm$0.01&$\pm$0.02 &$\pm$0.05 & \nl 0.25 
& 0.04  &-3.42 & -3.69 & 3.38 & 0.03 \nl & 
&$\pm$0.02&$\pm$0.02&$\pm$0.04& \nl 0.29  & 0.04  &-3.47 & -3.99 & 
3.61 & 0.01 \nl &       &$\pm$0.01&$\pm$0.02&$\pm$0.04& \nl 0.33  & 
0.04  &-3.38 & -3.61 & 3.39 & 0.02    \nl  & 
&$\pm$0.02&$\pm$0.01&$\pm$0.03& \nl &    &          &         & 
&         \nl 
\multicolumn{6}{c}{$<M_V>=\alpha+\beta \log{P}+\gamma (<V>-<J>)$} 
\nl &      &         &         &         &         \nl 0.25  &0.004 
&-3.47 & -3.60 & 2.26 & 0.03 \nl & 
&$\pm$0.03&$\pm$0.03&$\pm$0.04& \nl 0.25  &0.008 &-3.40 & -3.60 & 2.20 
& 0.03 \nl &      &$\pm$0.03&$\pm$0.02&$\pm$0.04& \nl 0.26  &0.01 
&-3.26 & -3.74 & 2.18 & 0.01 \nl & 
&$\pm$0.01&$\pm$0.01&$\pm$0.01& \nl 0.25  &0.02  &-3.26 & -3.73 & 2.12 
& 0.01 \nl &      &$\pm$0.01&$\pm$0.01&$\pm$0.01& \nl 0.26  &0.02 
&-3.26 & -3.74 & 2.13 & 0.01 \nl & 
&$\pm$0.01&$\pm$0.01&$\pm$0.02& \nl 0.28  &0.02  &-3.29 & -3.59 & 2.11 
& 0.03 \nl &      &$\pm$0.04&$\pm$0.04&$\pm$0.05& \nl 0.31  &0.02 
&-3.17 & -3.72 & 2.12 & 0.01    \nl  & 
&$\pm$0.01&$\pm$0.01&$\pm$0.02& \nl 0.275  &0.03 &-3.20 & -3.73 & 2.08 
& 0.01 \nl &      &$\pm$0.01&$\pm$0.01&$\pm$0.01& \nl 0.31  &0.03 
&-3.18 & -3.71 & 2.08 & 0.02    \nl  & 
&$\pm$0.02&$\pm$0.02&$\pm$0.02& \nl 0.335  &0.03  & -3.17 & -3.68  & 
2.08  &  0.01  \nl  &      &$\pm$0.01 &$\pm$0.02 &$\pm$0.03 & \nl 0.25 
&0.04  &-3.22 & -3.78 & 2.06 & 0.02 \nl & 
&$\pm$0.02&$\pm$0.04&$\pm$0.05& \nl 0.29  &0.04  &-3.21 & -3.74 & 2.09 
& 0.01 \nl &$\pm$0.02&$\pm$0.01&$\pm$0.02& \nl 0.33  &0.04  &-3.18 & 
-3.70 & 2.08 & 0.03    \nl  &      &$\pm$0.03&$\pm$0.03&$\pm$0.03& \nl 
&    &          &         &         &   \nl 
\multicolumn{6}{c}{$<M_V>=\alpha+\beta \log{P}+\gamma (<V>-<K>)$} 
\nl &      &         &         &         &         \nl 0.25  &0.004 
&-3.44 & -3.61 & 1.64 & 0.04\nl &      &$\pm$0.04&$\pm$0.03&$\pm$0.03& 
\nl 0.25  &0.008 &-3.37 & -3.60 & 1.61 & 0.03 \nl & 
&$\pm$0.04&$\pm$0.03&$\pm$0.03& \nl 0.26  &0.01  &-3.20 & -3.74 & 1.58 
& 0.01\nl &      &$\pm$0.01&$\pm$0.01&$\pm$0.01& \nl 0.25  &0.02 
&-3.22 & -3.76 & 1.57 & 0.01\nl &      &$\pm$0.01&$\pm$0.02&$\pm$0.01& 
\nl 0.26  &0.02  &-3.24 & -3.76 & 1.59 & 0.02\nl & 
&$\pm$0.02&$\pm$0.02&$\pm$0.02& \nl 0.28  &0.02  &-3.25 & -3.55 & 1.53 
& 0.04\nl &      &$\pm$0.04&$\pm$0.05&$\pm$0.04& \nl 0.31  &0.02 
&-3.13 & -3.69 & 1.54 & 0.02    \nl  & 
&$\pm$0.02&$\pm$0.02&$\pm$0.02& \nl 0.275  &0.03 &-3.13 & -3.70 & 1.51 
& 0.01 \nl &      &$\pm$0.01&$\pm$0.02&$\pm$0.01& \nl 0.31  &0.03 
&-3.10 & -3.67 & 1.50 & 0.04    \nl  & 
&$\pm$0.02&$\pm$0.03&$\pm$0.02& \nl 0.335  &0.03  &-3.08 & -3.61  & 
1.48 & 0.02    \nl  &      &$\pm$0.02 &$\pm$0.03 &$\pm$0.03 & \nl 0.25 
&0.04  &-3.17 & -3.80 & 1.53 & 0.02\nl & 
&$\pm$0.02&$\pm$0.03&$\pm$0.03& \nl 0.29  &0.04  &-3.12 & -3.69 & 1.50 
& 0.02\nl &       &$\pm$0.01&$\pm$0.02&$\pm$0.02& \nl 0.33  &0.04 
&-3.10 & -3.65 & 1.50 & 0.02    \nl  & 
&$\pm$0.04&$\pm$0.04&$\pm$0.04& \nl &    &          &         & 
&   \nl \enddata \tablenotetext{a}{Helium content. 
\tablenotetext{b}{Metal content. 
\hspace*{0.5mm} $^c$ Zero point. 
\hspace*{0.5mm} $^d$ Logarithmic period coefficient. 
\hspace*{0.5mm} $^e$ Color coefficient. 
\hspace*{0.5mm} $^f$ Standard deviation (mag). 
\hspace*{0.5cm} $^g$ Errors on the coefficients.}} 
\end{deluxetable}      \begin{deluxetable}{ccccc} 
\tablecaption{Predicted intensity weighted Wesenheit relations} 
\tablehead{ \colhead{Y\tablenotemark{a}} & 
\colhead{Z\tablenotemark{b}} & \colhead{$\alpha$\tablenotemark{c}} & 
\colhead{$\beta$\tablenotemark{d}} & 
\colhead{$\sigma$\tablenotemark{e}} } \startdata 
\multicolumn{5}{c}{$<M_V>-3.30[<B>-<V>]=\alpha+\beta \log{P}$} \nl 
&     &         &                  &         \nl 0.26  & 0.01  &-2.68 
& -3.74 & 0.05 \nl &       &$\pm$0.05&$\pm$0.02& \nl 0.25  & 0.02 
&-2.96 & -3.70 & 0.06 \nl &       &$\pm$0.06&$\pm$0.03& \nl 0.26  & 
0.02  &-2.92 & -3.73 & 0.05 \nl &       &$\pm$0.05&$\pm$0.03& \nl 
0.275 & 0.03 &-3.01 & -3.71 & 0.06  \nl &       &$\pm$0.06&$\pm$0.03 & 
\nl 0.335 & 0.03  & -2.93&-3.73  & 0.07   \nl  &       &$\pm$ 0.07 
&$\pm$0.04 & \nl 0.25  & 0.04  &-3.10 & -3.75 & 0.0.07 \nl & 
&$\pm$0.07&$\pm$0.04& \nl 0.29  & 0.04  &-3.07 & -3.71 & 0.05 \nl & 
&$\pm$0.05&$\pm$0.02& \nl &    &          &                 & 
\nl \multicolumn{5}{c}{$<M_V>-5.29[<V>-<R>]=\alpha+\beta \log{P}$} 
\nl &         &          &         &         \nl 0.26  & 0.01  &-3.09 
& -3.56 & 0.05 \nl &       &$\pm$0.05&$\pm$0.02& \nl 0.25  & 0.02 
&-3.21 & -3.55 & 0.03 \nl &       &$\pm$0.03&$\pm$0.01& \nl 0.26  & 
0.02  &-3.21 & -3.56 & 0.03 \nl &       &$\pm$0.03&$\pm$0.02& \nl 
0.275 & 0.03 &-3.32 & -3.62 & 0.03  \nl &       &$\pm$0.03&$\pm$0.01& 
\nl 0.335 & 0.03  &-3.29 & -3.58 &0.01    \nl  &       &$\pm$0.03 
&$\pm$ 0.01& \nl 0.25  & 0.04  &-3.46 & -3.73 & 0.03 \nl & 
&$\pm$0.03&$\pm$0.01& \nl 0.29  & 0.04  &-3.45 & -3.67 & 0.02 \nl & 
&$\pm$0.02&$\pm$0.008& \nl &          &         &         & 
\nl \multicolumn{5}{c}{$<M_V>-1.52[<V>-<I>]=\alpha+\beta \log{P}$} 
\nl &         &          &         &         \nl 0.26  & 0.01  &-2.91 
& -3.25 & 0.12 \nl &       &$\pm$0.12&$\pm$0.05& \nl 0.25  & 0.02 
&-2.93 & -3.20 & 0.10 \nl &       &$\pm$0.10&$\pm$0.05& \nl 0.26  & 
0.02  &-2.94 & -3.24 & 0.11 \nl &       &$\pm$0.11&$\pm$0.05& \nl 
0.275 & 0.03 &-2.92 & -3.23 & 0.08  \nl &       &$\pm$0.08&$\pm$0.04& 
\nl 0.335 & 0.03  &-2.93 & -3.17 &  0.07  \nl  &       &$\pm$0.07 
&$\pm$0.04 & \nl 0.25  & 0.04  &-2.89 & -3.35 & 0.06 \nl & 
&$\pm$0.06&$\pm$0.03& \nl 0.29  & 0.04  &-2.96 & -3.24 & 0.06 \nl & 
&$\pm$0.06&$\pm$0.03& \nl &          &         &         &         \nl 
\multicolumn{5}{c}{$<M_V>-0.33[<V>-<J>]=\alpha+\beta \log{P}$} \nl 
&         &          &         &         \nl 0.26  & 0.01  &-2.72 & 
-3.22 & 0.13 \nl &       &$\pm$0.13&$\pm$0.06& \nl 0.25  & 0.02 
&-2.68 & -3.23 & 0.10 \nl &       &$\pm$0.10&$\pm$0.05& \nl 0.26  & 
0.02  &-2.70 & -3.26 & 0.10 \nl &       &$\pm$0.10&$\pm$0.05& \nl 
0.275 & 0.03  &-2.65 & -3.21 & 0.09 \nl &       &$\pm$0.09&$\pm$0.04& 
\nl 0.335 & 0.03  &-2.67 & -3.15 &0.08   \nl  &       &$\pm$ 
0.08&$\pm$0.04 & \nl 0.25  & 0.04  &-2.59 & -3.30 & 0.07 \nl & 
&$\pm$0.07&$\pm$0.04& \nl 0.29  & 0.04  &-2.68 & -3.17 & 0.07 \nl & 
&$\pm$0.03&$\pm$0.07& \nl &          &         &         &         \nl 
\multicolumn{5}{c}{$<M_V>-0.10[<V>-<K>]=\alpha+\beta \log{P}$} \nl 
&         &          &         &         \nl 0.26  & 0.01  &-2.79 & 
-3.33 & 0.10 \nl &       &$\pm$0.1&$\pm$0.04& \nl 0.25  & 0.02  &-2.76 
& -3.34 & 0.08 \nl &       &$\pm$0.08&$\pm$0.04& \nl 0.26  & 0.02 
&-2.78 & -3.36 & 0.09 \nl &       &$\pm$0.09&$\pm$0.04& \nl 0.275 & 
0.03 &-2.73 & -3.32 & 0.07  \nl &       &$\pm$0.07&$\pm$0.03& \nl 
0.335 & 0.03  &-2.75 &-3.25  &  0.06  \nl  &       &$\pm$0.06 
&$\pm$0.03 & \nl 0.25  & 0.04  &-2.67 & -3.40 & 0.06 \nl & 
&$\pm$0.06&$\pm$0.03& \nl 0.29  & 0.04  &-2.75 & -3.28 & 0.05 \nl & 
&$\pm$0.05&$\pm$0.02& \nl &          &         &         &         \nl 
\enddata \tablenotetext{a}{Helium content.  \tablenotetext{b} {Metal 
content. 
\hspace*{0.5mm} $^c$ Zero point. 
\hspace*{0.5mm} $^d$ Logarithmic period coefficient. 
\hspace*{0.5mm} $^e$ Standard deviation (mag). 
\hspace*{0.5cm} $^f$ Errors on the coefficients.}} 
\end{deluxetable}    
\begin{deluxetable}{ccccc} 
\tablecaption{Theoretical PL relations for fundamental pulsators.  
Quadratic solutions: $\overline{M_{\lambda}}=a+b \log{P}+c (\log{P})^2$.} 
\tablehead{ \colhead{Z\tablenotemark{a}} & 
\colhead{Y\tablenotemark{b}} & \colhead{$a$\tablenotemark{c}} & 
\colhead{$b$\tablenotemark{d}} & 
\colhead{$c$\tablenotemark{e}} } \startdata 
%\nl
\multicolumn{5}{c}{$\overline{M_B}$}\nl 
\nl
0.004 & 0.25 &-0.01$\pm$0.06&-4.81$\pm$0.10&1.14$\pm$0.06\nl 
0.008 & 0.25 &-0.21$\pm$0.06&-4.17$\pm$0.13&0.94$\pm$0.06\nl 
0.01 & 0.26 & 0.29$\pm$0.09&-4.91$\pm$0.19&1.30$\pm$0.09\nl 
0.02 & 0.25 & -0.38$\pm$0.06&-3.15$\pm$0.13&0.62$\pm$0.07\nl 
0.02 & 0.26 & -0.08$\pm$0.06&-4.06$\pm$0.14&0.98$\pm$0.07\nl 
0.02 & 0.28 &-0.93$\pm$0.04&-2.43$\pm$0.09&0.39$\pm$0.04\nl 
0.02 & 0.31 &-0.66$\pm$0.06&-3.00$\pm$0.10&0.54$\pm$0.06\nl 
0.03 & 0.275 & -0.51$\pm$0.05&-2.61$\pm$0.11&0.41$\pm$0.06\nl 
0.03 & 0.31 &-0.88$\pm$0.06&-2.05$\pm$0.12&0.27$\pm$0.05\nl 
0.03 & 0.335 &-0.59$\pm$0.05&-2.64$\pm$0.10&0.48$\pm$0.04\nl 
0.04 & 0.25 & -0.44$\pm$0.04&-2.44$\pm$0.12&0.32$\pm$0.06\nl 
0.04 & 0.29 & -0.38$\pm$0.06&-3.15$\pm$0.13&0.62$\pm$0.07\nl 
0.04 & 0.33 &-0.63$\pm$0.04&-2.40$\pm$0.08&0.40$\pm$0.04\nl 
\nl \multicolumn{5}{c}{$\overline{M_V}$}\nl \nl
0.004 & 0.25 &-0.69$\pm$0.04&-4.43$\pm$0.10&0.81$\pm$0.05\nl 
0.008 & 0.25 &-0.86$\pm$0.04&-3.98$\pm$0.09&0.67$\pm$0.05\nl 
0.01 & 0.26 &-0.45$\pm$0.07&-4.61$\pm$0.14&0.96$\pm$0.07\nl 
0.02 & 0.25 &-1.00$\pm$0.04&-3.32$\pm$0.10&0.46$\pm$0.05\nl 
0.02 & 0.26 &-0.78$\pm$0.04&-3.99$\pm$0.10&0.73$\pm$0.05\nl 
0.02 & 0.28 &-1.41$\pm$0.03&-2.75$\pm$0.07&0.30$\pm$0.03\nl 
0.02 & 0.31 & -1.18$\pm$0.05&-3.20$\pm$0.10&0.40$\pm$0.05\nl 
0.03 & 0.275 & -1.11$\pm$0.04&-2.94$\pm$0.09&0.33$\pm$0.05\nl 
0.03 & 0.31 &-1.36$\pm$0.04&-2.54$\pm$0.09&0.24$\pm$0.04\nl 
0.03 & 0.335 &-1.10$\pm$0.04&-3.01$\pm$0.07&0.39$\pm$0.03\nl 
0.04 & 0.25 &-1.06$\pm$0.04&-2.83$\pm$0.09&0.26$\pm$0.05\nl 
0.04 & 0.29 &-0.86$\pm$0.04&-3.98$\pm$0.09&0.67$\pm$0.05\nl 
0.04 & 0.33 &-1.22$\pm$0.03&-2.79$\pm$0.06&0.34$\pm$0.03\nl 
\nl \multicolumn{5}{c}{$\overline{M_R}$}\nl \nl
0.004 & 0.25 &-1.08$\pm$0.04&-4.28$\pm$0.08&0.67$\pm$0.04\nl 
0.008 & 0.25 &-1.22$\pm$0.04&-3.91$\pm$0.08&0.56$\pm$0.04\nl 
0.01 & 0.26 & -0.85$\pm$0.06&-4.47$\pm$0.12&0.81$\pm$0.06\nl 
0.02 & 0.25 &-1.35$\pm$0.04&-3.37$\pm$0.09&0.40$\pm$0.04\nl 
0.02 & 0.26 &-1.15$\pm$0.04&-3.95$\pm$0.09&0.62$\pm$0.05\nl 
0.02 & 0.28 &-1.69$\pm$0.03&-2.88$\pm$0.06&0.26$\pm$0.03\nl 
0.02 & 0.31 &-1.48$\pm$0.04&-3.28$\pm$0.08&0.34$\pm$0.04\nl 
0.03 & 0.275 &-1.47$\pm$0.04&-3.06$\pm$0.08&0.28$\pm$0.04\nl 
0.03 & 0.31&-1.67$\pm$0.04&-2.71$\pm$0.07&0.20$\pm$0.03\nl 
0.03 & 0.335 & -1.43$\pm$0.03&-3.14$\pm$0.06&0.33$\pm$0.03\nl 
0.04 & 0.25 &-1.45$\pm$0.03&-2.98$\pm$0.07&0.22$\pm$0.04\nl 
0.04 & 0.29 &-1.59$\pm$0.02&-2.93$\pm$0.06&0.29$\pm$0.03\nl 
0.04 & 0.33 &-1.53$\pm$0.02&-2.92$\pm$0.04&0.25$\pm$0.02\nl 
\nl \multicolumn{5}{c}{$\overline{M_I}$}\nl \nl
0.004 & 0.24 &-1.48$\pm$0.03&-4.16$\pm$0.07&0.56$\pm$0.03\nl 
0.008 & 0.24 &-1.59$\pm$0.03&-3.84$\pm$0.07&0.47$\pm$0.03\nl 
0.01 & 0.26 &-1.26$\pm$0.05&-4.34$\pm$0.10&0.69$\pm$0.05\nl 
0.02 & 0.25 &-1.69$\pm$0.03&-3.42$\pm$0.08&0.34$\pm$0.04\nl 
0.02 & 0.26 &-1.51$\pm$0.03&-3.92$\pm$0.08&0.54$\pm$0.04\nl 
0.02 & 0.28 &-1.98$\pm$0.02&-2.99$\pm$0.05&0.23$\pm$0.02\nl 
0.02 & 0.31 &-1.78$\pm$0.03&-3.35$\pm$0.07&0.30$\pm$0.03\nl 
0.03 & 0.275 &-1.79$\pm$0.03&-3.13$\pm$0.07&0.24$\pm$0.03\nl 
0.03 & 0.31&-1.96$\pm$0.03&-2.83$\pm$0.06&0.16$\pm$0.03\nl 
0.03 & 0.335 &-1.73$\pm$0.03&-3.21$\pm$0.05&0.28$\pm$0.02\nl 
0.04 & 0.25 &-1.77$\pm$0.03&-3.08$\pm$0.06&0.18$\pm$0.03\nl 
0.04 & 0.29 &-1.91$\pm$0.02&-3.02$\pm$0.05&0.23$\pm$0.02\nl 
0.04 & 0.33 &-1.84$\pm$0.02&-3.00$\pm$0.03&0.20$\pm$0.02\nl 
\nl \multicolumn{5}{c}{$\overline{M_J}$}\nl \nl
0.004 & 0.24 &-1.97$\pm$0.02&-3.97$\pm$0.05&0.40$\pm$0.02\nl 
0.008 & 0.24 &-2.04$\pm$0.02&-3.73$\pm$0.05&0.33$\pm$0.02\nl 
0.01 & 0.26 &-1.78$\pm$0.03&-4.12$\pm$0.07&0.48$\pm$0.04\nl 
0.02 & 0.25 &-2.10$\pm$0.02&-3.45$\pm$0.05&0.21$\pm$0.03\nl 
0.02 & 0.26 &-1.98$\pm$0.02&-3.80$\pm$0.05&0.35$\pm$0.03\nl 
0.02 & 0.28 &-2.32$\pm$0.01&-3.08$\pm$0.03&0.12$\pm$0.02\nl 
0.02 & 0.31 &-2.15$\pm$0.02&-3.37$\pm$0.05&0.17$\pm$0.02\nl 
0.03 & 0.275 &-2.17$\pm$0.02&-3.25$\pm$0.05&0.15$\pm$0.03\nl 
0.03 & 0.31&-2.27$\pm$0.02&-3.02$\pm$0.04&0.09$\pm$0.02\nl 
0.03 & 0.335 &-2.07$\pm$0.02&-3.32$\pm$0.04&0.17$\pm$0.02\nl 
0.04 & 0.25 &-2.12$\pm$0.02&-3.24$\pm$0.04&0.10$\pm$0.02\nl 
0.04 & 0.29 &-2.25$\pm$0.02&-3.17$\pm$0.04&0.15$\pm$0.02\nl 
0.04 & 0.33 &-2.17$\pm$0.01&-3.15$\pm$0.02&0.12$\pm$0.01\nl 
\nl \multicolumn{5}{c}{$\overline{M_K}$}\nl  \nl
0.004 & 0.24 &-2.42$\pm$0.01&-3.81$\pm$0.03&0.26$\pm$0.01\nl 
0.008 & 0.24 &-2.45$\pm$0.01&-3.65$\pm$0.03&0.21$\pm$0.01\nl 
0.01 & 0.26 &-2.25$\pm$0.02&-3.94$\pm$0.05&0.30$\pm$0.02\nl 
0.02 & 0.25 &-2.47$\pm$0.01&-3.48$\pm$0.03&0.12$\pm$0.02\nl 
0.02 & 0.26 &-2.39$\pm$0.01&-3.72$\pm$0.03&0.21$\pm$0.02\nl 
0.02 & 0.28 &-2.63$\pm$0.01&-3.19$\pm$0.02&0.06$\pm$0.01\nl 
0.02 & 0.31 &-2.48$\pm$0.01&-3.43$\pm$0.03&0.10$\pm$0.01\nl 
0.03 & 0.275 &-2.53$\pm$0.02&-3.33$\pm$0.04&0.07$\pm$0.02\nl 
0.03 & 0.31&-2.59$\pm$0.01&-3.15$\pm$0.03&0.01$\pm$0.01\nl 
0.03 & 0.335 &-2.40$\pm$0.01&-3.39$\pm$0.02&0.07$\pm$0.01\nl 
0.04 & 0.25 &-2.47$\pm$0.01&-3.35$\pm$0.03&0.04$\pm$0.02\nl 
0.04 & 0.29 &-2.60$\pm$0.01&-3.26$\pm$0.03&0.07$\pm$0.01\nl 
0.04 & 0.33 &-2.51$\pm$0.01&-3.23$\pm$0.01&0.04$\pm$0.01\nl 
\enddata \tablenotetext{a}{Helium content.  \tablenotetext{b} {Metal 
content. 
\hspace*{0.5mm} $^c$ Zero point. 
\hspace*{0.5mm} $^d$ Logarithmic period coefficient. 
\hspace*{0.5mm} $^e$ Squared logarithmic period coefficient. 
\hspace*{0.5cm} $^f$ Errors on the coefficients.}} 
\end{deluxetable}      \begin{deluxetable}{ccccc} 
\tablecaption{Theoretical PL relations for fundamental pulsators.  
Linear solutions: $\overline{M_{\lambda}}=a+b \log{P}$.} 
\tablehead{ \colhead{Z\tablenotemark{a}} & 
\colhead{Y\tablenotemark{b}} & \colhead{$a$\tablenotemark{c}} & 
\colhead{$b$\tablenotemark{d}} & 
\colhead{$\sigma$\tablenotemark{e}} } \startdata 
%\nl 
\multicolumn{5}{c}{$\overline{M_B}$}\nl  \nl
0.004& 0.25 &-1.07$\pm$0.02&-2.49$\pm$0.02&0.27\nl 
0.008 & 0.25 &-1.08$\pm$0.02&-2.24$\pm$0.02&0.28\nl 
0.01 & 0.26 &-0.94$\pm$0.03&-2.24$\pm$0.03&0.35\nl 
0.02 & 0.25 &-0.86$\pm$0.02&-1.98$\pm$0.02&0.27\nl 
0.02 & 0.26 &-0.84$\pm$0.02&-2.22$\pm$0.02&0.28\nl 
0.02 & 0.28 &-1.28$\pm$0.02&-1.64$\pm$0.02&0.22\nl 
0.02 & 0.31 &-1.17$\pm$0.02&-1.88$\pm$0.02&0.25\nl 
0.03 & 0.275 &-0.86$\pm$0.02&-1.81$\pm$0.02&0.24\nl 
0.03 & 0.31&-1.14$\pm$0.02&-1.48$\pm$0.02&0.24\nl 
0.03 & 0.335 &-1.09$\pm$0.02&-1.60$\pm$0.02&0.18\nl 
0.04 & 0.25 &-0.68$\pm$0.02&-1.85$\pm$0.02&0.22\nl 
0.04 & 0.29 &-0.96$\pm$0.01&-1.61$\pm$0.01&0.18\nl 
0.04 & 0.33 &-0.94$\pm$0.01&-1.64$\pm$0.01&0.13\nl 
\nl \multicolumn{5}{c}{$\overline{M_V}$}\nl \nl
0.004 & 0.25 &-1.44$\pm$0.02&-2.79$\pm$0.02&0.20\nl 
0.008 & 0.25 &-1.48$\pm$0.02&-2.60$\pm$0.02&0.20\nl 
0.01 & 0.26 &-1.35$\pm$0.02&-2.64$\pm$0.02&0.26\nl 
0.02 & 0.25 &-1.37$\pm$0.02&-2.43$\pm$0.02&0.20\nl 
0.02 & 0.26 &-1.34$\pm$0.02&-2.62$\pm$0.02&0.21\nl 
0.02 & 0.28 &-1.68$\pm$0.01&-2.15$\pm$0.01&0.16\nl 
0.02 & 0.31 &-1.56$\pm$0.01&-2.37$\pm$0.01&0.19\nl 
0.03 & 0.275 &-1.39$\pm$0.01&-2.29$\pm$0.02&0.19\nl 
0.03 & 0.31&-1.59$\pm$0.01&-2.04$\pm$0.01&0.18\nl 
0.03 & 0.335 &-1.51$\pm$0.01&-2.17$\pm$0.01&0.14\nl 
0.04 & 0.25 &-1.26$\pm$0.01&-2.34$\pm$0.01&0.17\nl 
0.04 & 0.29 &-1.50$\pm$0.01&-2.13$\pm$0.01&0.14\nl 
0.04 & 0.33 &-1.46$\pm$0.01&-2.16$\pm$0.01&0.10\nl 
\nl \multicolumn{5}{c}{$\overline{M_R}$}\nl \nl
0.004 & 0.25 &-1.71$\pm$0.01&-2.90$\pm$0.01&0.17\nl 
0.008 & 0.25 &-1.74$\pm$0.01&-2.75$\pm$0.01&0.17\nl 
0.01 & 0.26 &-1.62$\pm$0.02&-2.80$\pm$0.02&0.22\nl 
0.02 & 0.25 &-1.66$\pm$0.01&-2.62$\pm$0.01&0.17\nl 
0.02 & 0.26 &-1.63$\pm$0.01&-2.78$\pm$0.02&0.18\nl 
0.02 & 0.28 &-1.92$\pm$0.01&-2.36$\pm$0.01&0.14\nl 
0.02 & 0.31 &-1.81$\pm$0.01&-2.56$\pm$0.01&0.16\nl 
0.03 & 0.275 &-1.71$\pm$0.01&-2.50$\pm$0.01&0.16\nl 
0.03 & 0.31&-1.86$\pm$0.01&-2.29$\pm$0.01&0.16\nl 
0.03 & 0.335 &-1.77$\pm$0.01&-2.41$\pm$0.01&0.12\nl 
0.04 & 0.25 &-1.90$\pm$0.01&-2.75$\pm$0.01&0.12\nl 
0.04 & 0.29 &-1.83$\pm$0.01&-2.36$\pm$0.01&0.12\nl 
0.04 & 0.33 &-1.78$\pm$0.01&-2.39$\pm$0.01&0.09\nl 
\nl \multicolumn{5}{c}{$\overline{M_I}$}\nl \nl 
0.004 & 0.25 &-2.00$\pm$0.01&-3.00$\pm$0.01&0.14\nl 
0.008 & 0.25 &-2.03$\pm$0.01&-2.88$\pm$0.01&0.14\nl 
0.01 & 0.26 &-1.91$\pm$0.02&-2.93$\pm$0.02&0.19\nl 
0.02 & 0.25 &-1.96$\pm$0.01&-2.76$\pm$0.01&0.15\nl 
0.02 & 0.26 &-1.93$\pm$0.01&-2.90$\pm$0.01&0.15\nl 
0.02 & 0.28 &-2.18$\pm$0.01&-2.53$\pm$0.01&0.12\nl 
0.02 & 0.31 &-2.07$\pm$0.01&-2.72$\pm$0.01&0.14\nl 
0.03 & 0.275 &-1.99$\pm$0.01&-2.66$\pm$0.01&0.14\nl 
0.03 & 0.31&-2.12$\pm$0.01&-2.48$\pm$0.01&0.13\nl 
0.03 & 0.335 &-2.02$\pm$0.01&-2.61$\pm$0.01&0.10\nl 
0.04 & 0.25 &-1.90$\pm$0.01&-2.75$\pm$0.01&0.12\nl 
0.04 & 0.29 &-2.10$\pm$0.01&-2.55$\pm$0.01&0.11\nl 
0.04 & 0.33 &-2.03$\pm$0.01&-2.58$\pm$0.01&0.07\nl 
\nl \multicolumn{5}{c}{$\overline{M_J}$}\nl \nl
0.004 & 0.25 &-2.34$\pm$0.01&-3.15$\pm$0.01&0.10\nl 
0.008 & 0.25 &-2.35$\pm$0.01&-3.06$\pm$0.01&0.10\nl 
0.01 & 0.26 &-2.23$\pm$0.01&-3.15$\pm$0.01&0.13\nl 
0.02 & 0.25 &-2.27$\pm$0.01&-3.05$\pm$0.01&0.10\nl 
0.02 & 0.26 &-2.25$\pm$0.01&-3.14$\pm$0.01&0.11\nl 
0.02 & 0.28 &-2.43$\pm$0.01&-2.84$\pm$0.01&0.08\nl 
0.02 & 0.31 &-2.32$\pm$0.01&-3.01$\pm$0.01&0.09\nl 
0.03 & 0.275 &-2.29$\pm$0.01&-2.96$\pm$0.01&0.11\nl 
0.03 & 0.31&-2.36$\pm$0.01&-2.84$\pm$0.01&0.09\nl 
0.03 & 0.335 &-2.24$\pm$0.01&-2.97$\pm$0.01&0.07\nl 
0.04 & 0.25 &-2.20$\pm$0.01&-3.05$\pm$0.01&0.08\nl 
0.04 & 0.29 &-2.38$\pm$0.01&-2.87$\pm$0.01&0.08\nl 
0.04 & 0.33 &-2.29$\pm$0.01&-2.90$\pm$0.01&0.05\nl 
\nl \multicolumn{5}{c}{$\overline{M_K}$}\nl \nl
0.004 & 0.25 &-2.66$\pm$0.01&-3.29$\pm$0.01&0.07\nl 
0.008 & 0.25 &-2.65$\pm$0.01&-3.23$\pm$0.01&0.07\nl 
0.01 & 0.26 &-2.53$\pm$0.01&-3.33$\pm$0.01&0.09\nl 
0.02 & 0.25 &-2.57$\pm$0.01&-3.26$\pm$0.01&0.07\nl 
0.02 & 0.26 &-2.55$\pm$0.01&-3.32$\pm$0.01&0.07\nl 
0.02 & 0.28 &-2.68$\pm$0.01&-3.08$\pm$0.01&0.05\nl 
0.02 & 0.31 &-2.57$\pm$0.01&-3.22$\pm$0.01&0.06\nl 
0.03 & 0.275 &-2.59$\pm$0.01&-3.19$\pm$0.01&0.08\nl 
0.03 & 0.31&-2.60$\pm$0.01&-3.12$\pm$0.01&0.06\nl 
0.03 & 0.335 &-2.47$\pm$0.01&-3.24$\pm$0.01&0.05\nl 
0.04 & 0.25 &-2.50$\pm$0.01&-3.28$\pm$0.01&0.05\nl 
0.04 & 0.29 &-2.66$\pm$0.01&-3.12$\pm$0.01&0.06\nl 
0.04 & 0.33 &-2.56$\pm$0.01&-3.14$\pm$0.01&0.03\nl 
\enddata \tablenotetext{a}{Helium content.  \tablenotetext{b} {Metal 
content. 
\hspace*{0.5mm} $^c$ Zero point. 
\hspace*{0.5mm} $^d$ Logarithmic period coefficient. 
\hspace*{0.5mm} $^e$ Standard deviation. 
\hspace*{0.5cm} $^f$ Errors on the coefficients.}} 
\end{deluxetable}      \begin{deluxetable}{ccccc} 
\tablecaption{Theoretical PL relations for fundamental pulsators.  
Linear solutions for $\log{P}\le{1.5}$: $\overline{M_{\lambda}}=a+b \log{P}$.} 
\tablehead{ \colhead{Z\tablenotemark{a}} & 
\colhead{Y\tablenotemark{b}} & \colhead{$a$\tablenotemark{c}} & 
\colhead{$b$\tablenotemark{d}} & 
\colhead{$\sigma$\tablenotemark{e}} } \startdata 
%\nl
\multicolumn{5}{c}{$\overline{M_B}$}\nl 
\nl
0.004& 0.25 &  -0.90$\pm$0.03 & -2.71$\pm$0.02 & 0.24\nl 
0.008 & 0.25 & -0.93$\pm$0.03 & -2.44$\pm$0.02 & 0.25\nl 
0.01 & 0.26 & -0.75 $\pm$ 0.03  & -2.48 $\pm$ 0.03  & 0.35 \nl 
0.02 & 0.25 & -0.81 $\pm$ 0.02 & -2.06 $\pm$ 0.02 & 0.27 \nl 
0.02 & 0.26 & -0.74 $\pm$ 0.02  & -2.36 $\pm$ 0.03 & 0.27\nl 
0.02 & 0.28 & -1.21$\pm$ 0.02 & -1.73$\pm$0.02 & 0.19\nl 
0.02 & 0.31 & -1.08$\pm$ 0.02  & -2.00$\pm$0.02 & 0.13\nl 
0.03 & 0.275 & -0.78 $\pm$ 0.02  & -1.91 $\pm$ 0.02 & 0.23 \nl 
0.03 & 0.31  & -1.08 $\pm$ 0.02 & -1.55$\pm$0.02 & 0.23\nl 
0.03 & 0.335 & -0.99 $\pm$ 0.02  & -1.73 $\pm$ 0.02 & 0.17 \nl 
0.04 & 0.25  & -0.64 $\pm$ 0.02  & -1.90 $\pm$ 0.02 & 0.22 \nl 
0.04 & 0.29  & -0.90 $\pm$ 0.01  & -1.70 $\pm$ 0.02 & 0.17 \nl 
0.04 & 0.33  & -0.85 $\pm$ 0.01 & -1.76$\pm$ 0.01 & 0.12\nl 
\nl
\multicolumn{5}{c}{$\overline{M_V}$}\nl 
\nl
0.004 & 0.25 & -1.32$\pm$0.02 & -2.94$\pm$0.02 & 0.17\nl 
0.008 & 0.25 & -1.37$\pm$0.02 & -2.75$\pm$0.02 & 0.18\nl 
0.01 & 0.26  & -1.21$\pm$0.02 & -2.81$\pm$0.02 & 0.26\nl 
0.02 & 0.25  & -1.33$\pm$0.02 & -2.49$\pm$0.02 & 0.20\nl 
0.02 & 0.26  & -1.27 $\pm$ 0.02 & -2.72 $\pm$ 0.02 & 0.20 \nl 
0.02 & 0.28  & -1.62$\pm$ 0.01 & -2.22$\pm$0.01 & 0.14\nl 
0.02 & 0.31  & -1.50$\pm$ 0.02 & -2.45$\pm$0.02 & 0.17\nl 
0.03 & 0.275 & -1.33 $\pm$ 0.02 & -2.37 $\pm$ 0.02 & 0.17 \nl 
0.03 & 0.31  & -1.54$\pm$ 0.01 & -2.10 $\pm$ 0.01 & 0.17\nl 
0.03 & 0.335 & -1.42$\pm$0.01 & -2.27$\pm$0.01 & 0.13\nl 
0.04 & 0.25  & -1.23$\pm$0.01 & -2.39$\pm$0.02 & 0.16\nl 
0.04 & 0.29  & -1.45$\pm$0.01 & -2.20$\pm$0.01 & 0.13\nl 
0.04 & 0.33  & -1.38$\pm$0.01 & -2.26$\pm$0.01 & 0.09\nl 
\nl \multicolumn{5}{c}{$\overline{M_R}$}\nl \nl
0.004 & 0.25& -1.61$\pm$0.02 & -3.03$\pm$0.01 & 0.15\nl 
0.008 & 0.25& -1.65$\pm$0.02 & -2.87$\pm$0.01 & 0.16\nl 
0.01 & 0.26 & -1.50$\pm$0.02 & -2.95$\pm$0.02 & 0.22\nl 
0.02 & 0.25 & -1.62$\pm$0.01 & -2.67$\pm$0.01 & 0.17\nl 
0.02 & 0.26 & -1.57$\pm$0.01 & -2.87$\pm$0.02 & 0.17\nl 
0.02 & 0.28 & -1.87$\pm$0.01 & -2.42$\pm$0.01 & 0.12\nl 
0.02 & 0.31 & -1.75$\pm$0.01 & -2.64$\pm$0.02 & 0.15\nl 
0.03 & 0.275& -1.66$\pm$0.01 & -2.57$\pm$0.02 & 0.16\nl 
0.03 & 0.31 & -1.82$\pm$0.01 & -2.34$\pm$0.01 & 0.15\nl 
0.03 & 0.335& -1.70$\pm$0.01 & -2.50$\pm$0.01 & 0.11\nl 
0.04 & 0.25 & -1.59$\pm$0.01 & -2.61$\pm$0.01 & 0.14\nl 
0.04 & 0.29 & -1.79$\pm$0.01 & -2.43$\pm$0.01 & 0.12\nl 
0.04 & 0.33 & -1.71$\pm$0.01 & -2.48$\pm$0.01 & 0.08\nl 
\nl \multicolumn{5}{c}{$\overline{M_I}$}\nl \nl
0.004 & 0.25& -1.92$\pm$0.01 & -3.11$\pm$0.01 & 0.12\nl 
0.008 & 0.25& -1.95$\pm$0.01 & -2.98$\pm$0.01 & 0.13\nl 
0.01 & 0.26 & -1.81$\pm$0.02 & -3.06$\pm$0.02 & 0.19\nl 
0.02 & 0.25 & -1.93$\pm$0.01 & -2.81$\pm$0.01 & 0.15\nl 
0.02 & 0.26 & -1.88$\pm$0.01 & -2.98$\pm$0.01 & 0.14\nl 
0.02 & 0.28 & -2.14$\pm$0.01 & -2.58$\pm$0.01 & 0.10\nl 
0.02 & 0.31 & -2.02$\pm$0.01 & -2.78$\pm$0.01 & 0.13\nl 
0.03 & 0.275& -1.95$\pm$0.01 & -2.72$\pm$0.01 & 0.14\nl 
0.03 & 0.31 & -2.08$\pm$0.01 & -2.53$\pm$0.01 & 0.12\nl 
0.03 & 0.335& -1.96$\pm$0.01 & -2.68$\pm$0.01 & 0.09\nl 
0.04 & 0.25 & -1.88$\pm$0.01 & -2.78$\pm$0.01 & 0.12\nl 
0.04 & 0.29 & -2.06$\pm$0.01 & -2.61$\pm$0.01 & 0.10\nl 
0.04 & 0.33 & -1.98$\pm$0.01 & -2.65$\pm$0.01 & 0.06\nl 
\nl \multicolumn{5}{c}{$\overline{M_J}$}\nl \nl
0.004 & 0.25 & -2.28$\pm$0.01 & -3.23$\pm$0.01 & 0.09 \nl 
0.008 & 0.25 & -2.29$\pm$0.01 & -3.13$\pm$0.01 & 0.10\nl 
0.01 & 0.26  & -2.16$\pm$0.01 & -3.24$\pm$0.01 & 0.13\nl 
0.02 & 0.25  & -2.25$\pm$0.01 & -3.07$\pm$0.01 & 0.10\nl 
0.02 & 0.26  & -2.21$\pm$0.01 & -3.19$\pm$0.01 & 0.10\nl 
0.02 & 0.28  & -2.41$\pm$0.01 & -2.87$\pm$0.01 & 0.07\nl 
0.02 & 0.31  & -2.29$\pm$0.01 & -3.05$\pm$0.01 & 0.09\nl 
0.03 & 0.275 & -2.26$\pm$0.01 & -3.00$\pm$0.01 & 0.10\nl 
0.03 & 0.31  & -2.34$\pm$0.01 & -2.87$\pm$0.01 & 0.09\nl 
0.03 & 0.335 & -2.20$\pm$0.01 & -3.01$\pm$0.01 & 0.07\nl 
0.04 & 0.25  & -2.19$\pm$0.01 & -3.07$\pm$0.01 & 0.08\nl 
0.04 & 0.29  & -2.35$\pm$0.01 & -2.91$\pm$0.01 & 0.08\nl 
0.04 & 0.33  & -2.26$\pm$0.01 & -2.94$\pm$0.01 & 0.04\nl 
\nl \multicolumn{5}{c}{$\overline{M_K}$}\nl \nl
0.004 & 0.25 & -2.61$\pm$0.01 & -3.33$\pm$0.01 & 0.06\nl 
0.008 & 0.25 & -2.61$\pm$0.01 & -3.27$\pm$0.01 & 0.06\nl 
0.01 & 0.26  & -2.48$\pm$0.01 & -3.38$\pm$0.01 & 0.09\nl 
0.02 & 0.25  & -2.56$\pm$0.01 & -3.27$\pm$0.01 & 0.07\nl 
0.02 & 0.26  & -2.53$\pm$0.01 & -3.35$\pm$0.01 & 0.07\nl 
0.02 & 0.28  & -2.67$\pm$0.01 & -3.09$\pm$0.01 & 0.04\nl 
0.02 & 0.31  & -2.55$\pm$0.01 & -3.24$\pm$0.01 & 0.06\nl 
0.03 & 0.275 & -2.57$\pm$0.01 & -3.21$\pm$0.01 & 0.07\nl 
0.03 & 0.31  & -2.60$\pm$0.01 & -3.12$\pm$0.01 & 0.05\nl 
0.03 & 0.335 & -2.46$\pm$0.01 & -3.26$\pm$0.01 & 0.04\nl 
0.04 & 0.25  & -2.50$\pm$0.01 & -3.29$\pm$0.01 & 0.05\nl 
0.04 & 0.29  & -2.64$\pm$0.01 & -3.14$\pm$0.01 & 0.06\nl 
0.04 & 0.33  & -2.54$\pm$0.01 & -3.16$\pm$0.01 & 0.03\nl 
\enddata \tablenotetext{a}{Helium content.  \tablenotetext{b} {Metal 
content. 
\hspace*{0.5mm} $^c$ Zero point. 
\hspace*{0.5mm} $^d$ Logarithmic period coefficient. 
\hspace*{0.5mm} $^e$ Standard deviation. 
\hspace*{0.5cm} $^f$ Errors on the coefficients.}} 
\end{deluxetable}
\begin{tabular}{c|c|cc|cc}
\hline
\hline
&&&&&\\[-10pt]
{\bf Sample}    & {\bf Band} & \multicolumn{2}{c}{\bf slope} &
\multicolumn{2}{c|}{\bf zero
point} \\
          &      & $\log{P} < 1.0$ & $\log{P} > 1.0$ & $\log{P} < 1.0$ & $\log{P}> 1.0 $\\[5pt] 
\hline 
&&&&&\\[-12pt]
 S04      & $B$ & $-2.68 \pm 0.08$ & $-2.15 \pm 0.13$ & $-0.99 \pm 0.05$ &$-1.40 \pm 0.18$ \\ [2pt]
$Z=0.004$ & $B$ & $-3.09 \pm 0.04$ & $-2.04 \pm 0.11$ & $-0.64 \pm 0.03$ &$-1.68 \pm 0.13$ \\ [2pt]
$Z=0.008$ & $B$ & $-2.75 \pm 0.05$ & $-1.84 \pm 0.11$ & $-0.72 \pm 0.03$ &$-1.64 \pm 0.14$ \\ [2pt]
\hline
&&&&&\\[-12pt]
 S04      & $V$ & $-2.96 \pm 0.06$ & $-2.57 \pm 0.10$ & $-1.33 \pm 0.04$ &$-1.63 \pm 0.13$ \\ [2pt]
$Z=0.004$ & $V$ & $-3.21 \pm 0.03$ & $-2.47 \pm 0.08$ & $-1.13 \pm 0.02$ &$-1.87 \pm 0.10$ \\ [2pt]
$Z=0.008$ & $V$ & $-2.97 \pm 0.03$ & $-2.32 \pm 0.08$ & $-1.22 \pm 0.02$ &$-1.87 \pm 0.10$ \\ [2pt]
\hline
&&&&&\\[-12pt]
 S04      & $I$  & $-3.10 \pm 0.04$ & $-2.82 \pm 0.08$ & $-1.85 \pm 0.02$ &$-2.08 \pm 0.11$ \\ [2pt]
$Z=0.004$ & $I$  & $-3.30 \pm 0.02$ & $-2.79 \pm 0.05$ & $-1.79 \pm 0.02$ &$-2.30 \pm 0.07$ \\ [2pt]
$Z=0.008$ & $I$  & $-3.13 \pm 0.02$ & $-2.68 \pm 0.05$ & $-1.84 \pm
0.02$ &$-2.30 \pm 0.07$ \\ [2pt] 
\hline
\end{tabular}
